Right vs. Right: Can LLMs Make Tough Choices?

An ethical dilemma describes a choice between two "right" options involving conflicting moral values. We present a comprehensive evaluation of how LLMs navigate ethical dilemmas. Specifically, we investigate LLMs on their (1) sensitivity in comprehending ethical dilemmas, (2) consistency in moral value choice, (3) consideration of consequences, and (4) ability to align their responses to a moral value preference explicitly or implicitly specified in a prompt. Drawing inspiration from a leading ethical framework, we construct a dataset comprising 1,730 ethical dilemmas involving four pairs of conflicting values. We evaluate 20 well-known LLMs from six families. Our experiments reveal that: (1) LLMs exhibit pronounced preferences between major value pairs, and prioritize truth over loyalty, community over individual, and long-term over short-term considerations. (2) The larger LLMs tend to support a deontological perspective, maintaining their choices of actions even when negative consequences are specified. (3) Explicit guidelines are more effective in guiding LLMs' moral choice than in-context examples. Lastly, our experiments highlight the limitation of LLMs in comprehending different formulations of ethical dilemmas.

==> tikz/agreements-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% \pgfplotsset{xticklabel={\tick},scaled x ticks=false}
% \pgfplotsset{plot coordinates/math parser=false}
% \usetikzlibrary{patterns}
% \usepgfplotslibrary{colorbrewer}
\usepackage{pgffor}
%
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={20,40,60,80},
% extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
after end axis/.code={
\foreach \y in {0,1,...,19}
    \draw [ultra thick, gray] ({rel axis cs:0,0}|-{axis cs:0,\y})
          ++(0pt,-1.25*\pgfkeysvalueof{/pgf/bar width})
          -- ({rel axis cs:0,0}|-{axis cs:0,\y})
          -- ++(0pt,1.25*\pgfkeysvalueof{/pgf/bar width});
% \foreach \x in {20,40,60,80} 
%   \draw[thick,white] (axis cs: \x, -1) -- (axis cs: \x, 20);
  },
    xbar=1.5pt,
    xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    xticklabels = {},
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    enlarge x limits=0.05,
    enlarge y limits=0.02,
    ytick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/agreements.csv}{Model},
    height=12cm,
    width=6cm,
    bar width=1.2ex,
    xlabel={Agreement Ratio (\%)},
    % xlabel shift={-0.15cm},
    legend style={at={(0.2,-0.1)}, anchor=north,legend columns=1},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Agreement-all,y expr=\coordindex] {data/agreements.csv};

\addplot table [col sep=comma,x=Agreement-basic,y expr=\coordindex] {data/agreements.csv};

    
\legend{Agreement between all four baseline prompts,
Agreement between Direct and Direct-reverse};
\end{axis}
\end{tikzpicture}
\end{document}

==> tikz/consistency-stacked.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily,draw=none] 
\begin{groupplot}[
group style={columns=4, horizontal sep=25pt,}, 
height=7cm,
width=17cm]
\pgfplotsset{nodes near coords custom/.style={
            every node near coord/.style={
                check for small/.code={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{\pgfplotspointmeta<#1}%
                    \pgfkeys{/pgf/fpu=false}
                    \ifpgfmathfloatcomparison
                    \pgfkeysalso{above=0.5em}
                    \fi
                },
                check for small,
            },
        },
}
\pgfplotsset{compare axis style/.style={
    axis line style={opacity=0},
        xbar stacked,
        width=4.8cm, height=7cm,
        bar width=2.1ex,
        enlarge x limits={0.06},
        nodes near coords={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{\pgfplotspointmeta / 100 * 100}
            $\pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}$
            \pgfkeys{/pgf/fpu=false}
        },
        nodes near coords custom=1,
        every node near coord/.append style={text=white,font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
        xmin=-1, xmax=101,
        xtick={0, 50, 100},
        xticklabels = {},
        tick style={draw=none},
        xtick pos=bottom,
        ytick=data,
        % ytick pos=left,
        enlarge y limits=0.05,
        legend style={at={(0.5,-0.05)}, anchor=north, legend columns=-1},
}
}
\nextgroupplot[compare axis style,
        tick label style = {font=\footnotesize\sansmath\sffamily},
        table/col sep=comma,
        yticklabels from table={data/consistency.csv}{Model},
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Truth,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7,nodes near coords={}] table [col sep=comma,x=Loyalty,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Truth, \strut Loyalty}

\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Individual,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Community,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Individual, \strut Community}
 
\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Short-Term,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Long-Term,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Short-, \strut Long-Term}

\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Justice,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Mercy,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Justice, \strut Mercy}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> tikz/deviation-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% \pgfplotsset{xticklabel={\tick},scaled x ticks=false}
% \pgfplotsset{plot coordinates/math parser=false}
% \usetikzlibrary{patterns}
% \usepgfplotslibrary{colorbrewer}
\usepackage{pgffor}
%
\begin{document}%
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\usetikzlibrary{calc}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={20,40,60,80},
% extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
after end axis/.code={
\foreach \y in {0,1,...,11} {
    \coordinate (root) at ($({axis cs:0,\y})+(-6pt,0)$);
    \coordinate (upper) at ($({axis cs:0,\y})+(-2pt,2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \coordinate (lower) at ($({axis cs:0,\y})+(-2pt,-2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \draw[ultra thick, gray] (upper) -- (root) -- (lower);
    }
% \foreach \x in {20,40,60,80} 
%   \draw[thick,white] (axis cs: \x, -1) -- (axis cs: \x, 20);
  },
    xbar=1pt,
    % xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    tick style={draw=none},
    xticklabel = \empty,
    enlarge x limits={abs=0.5cm},
    enlarge y limits={abs=0.6cm},
    % enlarge x limits=0.2,
    % enlarge y limits=0.08,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    ytick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/consequence-flip.csv}{Model},
    height=14cm,
    width=7cm,
    bar width=1.2ex,%3pt
    xlabel={Standard Deviation},
    % xlabel shift={0.25cm},
    legend style={at={(0.4,-0.08)}, anchor=north,legend columns=2},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]
    
% \addplot[draw=none, fill=blue, opacity=0.7] 
%     table [col sep=comma,x=Truth vs Loyalty,y expr=\coordindex] {data/consequence-std.csv};

% \addplot[draw=none, fill=brown, opacity=0.7] 
%     table [col sep=comma,x=Individual vs Community,y expr=\coordindex] {data/consequence-std.csv};

% \addplot[draw=none, fill=magenta, opacity=0.7] 
%     table [col sep=comma,x=Short-Term vs Long-Term,y expr=\coordindex] {data/consequence-std.csv};

% \addplot[draw=none, fill=cyan, opacity=0.7] 
%     table [col sep=comma,x=Justice vs Mercy,y expr=\coordindex] {data/consequence-std.csv};

\addplot table [col sep=comma,x=Truth vs Loyalty,y expr=\coordindex] {data/consequence-std.csv};

\addplot table [col sep=comma,x=Individual vs Community,y expr=\coordindex] {data/consequence-std.csv};

\addplot table [col sep=comma,x=Short-Term vs Long-Term,y expr=\coordindex] {data/consequence-std.csv};

\addplot table [col sep=comma,x=Justice vs Mercy,y expr=\coordindex] {data/consequence-std.csv};

\legend{Truth vs.\ Loyalty, Individual vs.\ Community, Justice vs.\ Mercy, Short-Term vs.\ Long-Term};
\end{axis}
\end{tikzpicture}
\end{document}

==> tikz/flip-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
%
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={5,10,15,20,25,30},
% % extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
    xbar=1pt,
    xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    xticklabels= \empty,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    enlarge x limits=0.05,
    enlarge y limits=0.02,
    xmin=-1,xmax=35,
    % enlarge x limits=0.3,
    % enlarge y limits=0.1,
    tick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/consequence-flip.csv}{Model},
    height=7cm,
    width=8cm,
    bar width=1.2ex,
    xlabel={Percentage of Flipping the Choice (\%)},
    % xlabel shift={-0.15cm},
    legend style={at={(0.2,-0.05)}, anchor=north,legend columns=1},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Flipping-ratio,y expr=\coordindex] {data/consequence-flip.csv};

\end{axis}
\end{tikzpicture}
\end{document}

==> tikz/misc.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% \pgfplotsset{xticklabel={\tick},scaled x ticks=false}
% \pgfplotsset{plot coordinates/math parser=false}
% \usetikzlibrary{patterns}
% \usepgfplotslibrary{colorbrewer}
\usepackage{pgffor}
%
\begin{document}
\definecolor{BuPuFiveZero}{HTML}{edf8fb}
\definecolor{BuPuFiveOne}{HTML}{b3cde3}
\definecolor{BuPuFiveTwo}{HTML}{8c96c6}
\definecolor{BuPuFiveThree}{HTML}{8856a7}
\definecolor{BuPuFiveFour}{HTML}{810f7c}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=BuPuFiveFour},
    {draw=none, opacity=0.7, fill=BuPuFiveTwo},
    {draw=none, opacity=0.7, fill=BuPuFiveZero},
    {draw=none, opacity=0.7, fill=BuPuFiveOne},
    {draw=none, opacity=0.7, fill=BuPuFiveOne},
    % {draw=none, opacity=0.7, fill=magenta},
    % {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\usetikzlibrary{calc}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={20,40,60,80},
% extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
after end axis/.code={
\foreach \y in {0,1,...,11} {
    \coordinate (root) at ($({axis cs:0,\y})+(-6pt,0)$);
    \coordinate (upper) at ($({axis cs:0,\y})+(-2pt,2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \coordinate (lower) at ($({axis cs:0,\y})+(-2pt,-2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \draw[ultra thick, gray] (upper) -- (root) -- (lower);
    }
% \foreach \x in {20,40,60,80} 
%   \draw[thick,white] (axis cs: \x, -1) -- (axis cs: \x, 20);
  },
    xbar=1pt,
    % xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    tick style={draw=none},
    xticklabel = \empty,
    enlarge x limits={abs=0.2cm},
    enlarge y limits={abs=0.4cm},
    % enlarge x limits=0.1,
    % enlarge y limits=0.08,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    ytick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/reasoning.csv}{Model},
    height=14cm,
    width=7cm,
    bar width=1.2ex,%3pt
    xlabel={Percentage of Flipping the Choice (\%)},
    % xlabel shift={0.25cm},
    legend style={at={(0.4,-0.09)}, anchor=north,legend columns=2},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Ten-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=Five-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=One-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=Policy-based,y expr=\coordindex] {data/reasoning.csv};

\legend{Ten Shot Prompt, Five Prompt,One Shot Prompt, Explicit Prompt};
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/reasoning-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% \pgfplotsset{xticklabel={\tick},scaled x ticks=false}
% \pgfplotsset{plot coordinates/math parser=false}
% \usetikzlibrary{patterns}
% \usepgfplotslibrary{colorbrewer}
\usepackage{pgffor}
%
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\usetikzlibrary{calc}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={20,40,60,80},
% extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
after end axis/.code={
\foreach \y in {0,1,...,11} {
    \coordinate (root) at ($({axis cs:0,\y})+(-6pt,0)$);
    \coordinate (upper) at ($({axis cs:0,\y})+(-2pt,2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \coordinate (lower) at ($({axis cs:0,\y})+(-2pt,-2.25*\pgfkeysvalueof{/pgf/bar width})$);
    \draw[ultra thick, gray] (upper) -- (root) -- (lower);
    }
% \foreach \x in {20,40,60,80} 
%   \draw[thick,white] (axis cs: \x, -1) -- (axis cs: \x, 20);
  },
    xbar=1pt,
    % xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    tick style={draw=none},
    xticklabel = \empty,
    enlarge x limits={abs=0.2cm},
    enlarge y limits={abs=0.4cm},
    % enlarge x limits=0.1,
    % enlarge y limits=0.08,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    ytick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/reasoning.csv}{Model},
    height=14cm,
    width=7cm,
    bar width=1.2ex,%3pt
    xlabel={Percentage of Flipping the Choice (\%)},
    % xlabel shift={0.25cm},
    legend style={at={(0.4,-0.09)}, anchor=north,legend columns=2},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Ten-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=Five-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=One-shot,y expr=\coordindex] {data/reasoning.csv};

\addplot table [col sep=comma,x=Policy-based,y expr=\coordindex] {data/reasoning.csv};

\legend{Ten-Shot Prompt, Five-Shot Prompt, One-Shot Prompt, Explicit Prompt};
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/rigidity-heatmap-v2.tex <==
% https://tex.stackexchange.com/questions/364726/make-text-color-value-dependent-in-matrixplot
\documentclass[border=0pt]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=newest}
% \pgfplotsset{colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)}}

\begin{document}%
\begin{tikzpicture}
\definecolor{contraBlue}{HTML}{FF4400}
\tikzstyle{every node}=[font=\footnotesize\sansmath\sffamily]
\pgfkeys{/pgf/number format/.cd,fixed,precision=2,fixed zerofill}
\begin{axis}[
    enlargelimits=false,
    axis line style={opacity=0},
    colormap/Blues,
    colorbar,
    colorbar style={
        axis line style={opacity=0},
        yticklabel={\pgfmathprintnumber\tick},
        yticklabel style={font=\footnotesize\sansmath\sffamily,yshift=-4pt,,text=contraBlue},
    },
    xtick={0,...,3},
    ytick=\empty,
    xtick style={draw=none},
    ytick style={draw=none},
    xticklabels ={\shortstack{Truth\\ vs. \\Loyalty}, \shortstack{Individual\\ vs. \\Community}, \shortstack{Short-Term\\ vs. \\Long-Term}, \shortstack{Justice\\ vs. \\Mercy}},
    xticklabel style={rotate=90, anchor=near xticklabel,text=black},
    ytick={0, 1, ..., 11},
    yticklabels={GPT-3.5, GPT-4o, Claude-Haiku, Claude-Sonnet, Mistral-7B, Mixtral-8x7B, Llama-2-70B, Llama-3-8B, Llama-3-70B, Qwen2-7B, Qwen2-72B, Yi-1.5-34B}, 
    yticklabel style={anchor=near yticklabel,text=black},
    point meta=explicit,
    height=8cm,
    width=8cm, 
    point meta min=0,
    point meta max=0.5,
    % nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
    nodes near coords,
    nodes near coords myStyle/.style={
        % #1: threshold between small and large
        small value/.style={
            font=\footnotesize\sansmath\sffamily,
            yshift=-7pt,
            text=black,
        },
        large value/.style={
            font=\footnotesize\sansmath\sffamily,
            yshift=-7pt,
            text=contraBlue,
        },
        every node near coord/.style={
            check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                % If meta=0, make the node a coordinate
                % (which doesn't have text)
                \pgfkeys{/tikz/coordinate}
            }{
                % \begingroup
                %     % this group is merely to switch to FPU locally.
                %     % Might be unnecessary, but who knows.
                %     \pgfkeys{/pgf/fpu}
                %     % \pgfmathparse{\pgfplotspointmeta<#1}
                %     \pgfmathparse{\pgfplotspointmeta}
                %     \global\let\result=\pgfmathresult
                % \endgroup
                        %
                        % simplifies debugging:
                        % \show\result
                        %
                % \pgfmathfloatcreate{1}{0.17}{0}
                \pgfmathfloatparsenumber{#1}
                \let\ONE=\pgfmathresult
                \pgfmathfloattofixed{\ONE}
                \let\ONE=\pgfmathresult
                % \ifx\result\ONE % 'y < #1'
                \pgfmathfloattofixed{\pgfplotspointmeta}
                \let\TWO=\pgfmathresult
                % \pgfmathparse{less(\TWO,\ONE)}
                \pgfmathless{\TWO}{\ONE}
                \let\SMALLER=\pgfmathresult
                \ifx\SMALLER{0}
                    \pgfkeysalso{/pgfplots/small value}
                \else
                    \pgfkeysalso{/pgfplots/large value}
                \fi
            }
            },
            check for zero,
        },
    },
    % the value is the threshold betwee small and large value 
    nodes near coords myStyle=0.21,
    ]
\addplot[
        matrix plot,
        mesh/cols=4, 
        mesh/rows=12, 
        point meta=explicit
    ] 
        % table [meta=C] 
    coordinates {
(0, 0) [0.16] (1, 0) [0.42] (2, 0) [0.12] (3, 0) [0.14] 

(0, 1) [0.03] (1, 1) [0.42] (2, 1) [0.14] (3, 1) [0.13] 

(0, 2) [0.02] (1, 2) [0.38] (2, 2) [0.13] (3, 2) [0.11] 

(0, 3) [0.01] (1, 3) [0.34] (2, 3) [0.11] (3, 3) [0.10] 

(0, 4) [0.05] (1, 4) [0.17] (2, 4) [0.09] (3, 4) [0.11] 

(0, 5) [0.26] (1, 5) [0.38] (2, 5) [0.30] (3, 5) [0.24] 

(0, 6) [0.27] (1, 6) [0.25] (2, 6) [0.11] (3, 6) [0.21] 

(0, 7) [0.13] (1, 7) [0.46] (2, 7) [0.19] (3, 7) [0.16] 

(0, 8) [0.02] (1, 8) [0.37] (2, 8) [0.10] (3, 8) [0.08] 

(0, 9) [0.41] (1, 9) [0.49] (2, 9) [0.33] (3, 9) [0.31] 

(0, 10) [0.04] (1, 10) [0.44] (2, 10) [0.11] (3, 10) [0.11] 

(0, 11) [0.12] (1, 11) [0.48] (2, 11) [0.20] (3, 11) [0.11] 

        };
    \end{axis}
\end{tikzpicture}
\end{document}

==> tikz/rigidity-heatmap.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
%
\begin{document}%
\begin{tikzpicture}
\definecolor{contraBlue}{HTML}{FF4400}
\tikzstyle{every node}=[font=\footnotesize\sansmath\sffamily,text=contraBlue]
  \begin{axis}[
    axis line style={opacity=0},
    enlargelimits=false,
    colorbar,
    colorbar style={
      ytick={0.0, 0.1, ..., 0.5},
      yticklabel={\pgfmathprintnumber\tick},
      yticklabel style={font=\footnotesize\sansmath\sffamily},
      yticklabel pos=right, 
      axis line style={opacity=0},
    },
    colormap/Blues,
    xtick={0,1,2,3},
    xtick style={draw=none},
    ytick style={draw=none},
    xticklabels ={\shortstack{Truth\\ vs. \\Loyalty}, \shortstack{Individual\\ vs. \\Community}, \shortstack{Short-Term\\ vs. \\Long-Term}, \shortstack{Justice\\ vs. \\Mercy}},
    xticklabel style={rotate=90, anchor=near xticklabel,text=black},
    ytick={0, 1, ..., 11},
    yticklabels={GPT-3.5, GPT-4o, Claude-Haiku, Claude-Sonnet, Mistral-7B, Mixtral-8x7B, Llama-2-70B, Llama-3-8B, Llama-3-70B, Qwen2-7B, Qwen2-72B, Yi-1.5-34B}, 
    yticklabel style={anchor=near yticklabel,text=black},
    point meta=explicit,
    height=8cm,
    width=8cm, 
    nodes near coords,
    every node near coord/.append style={ 
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2,
        anchor=center, 
        font=\footnotesize\sansmath\sffamily, 
        text=contraBlue,
        }
    ]

\addplot [
        matrix plot,
        mesh/cols=4, 
        mesh/rows=12, 
        point meta=explicit]
      coordinates {
(0, 0) [0.16] (1, 0) [0.42] (2, 0) [0.12] (3, 0) [0.14] 

(0, 1) [0.03] (1, 1) [0.42] (2, 1) [0.14] (3, 1) [0.13] 

(0, 2) [0.02] (1, 2) [0.38] (2, 2) [0.13] (3, 2) [0.11] 

(0, 3) [0.01] (1, 3) [0.34] (2, 3) [0.11] (3, 3) [0.10] 

(0, 4) [0.05] (1, 4) [0.17] (2, 4) [0.09] (3, 4) [0.11] 

(0, 5) [0.26] (1, 5) [0.38] (2, 5) [0.30] (3, 5) [0.24] 

(0, 6) [0.27] (1, 6) [0.25] (2, 6) [0.11] (3, 6) [0.21] 

(0, 7) [0.13] (1, 7) [0.46] (2, 7) [0.19] (3, 7) [0.16] 

(0, 8) [0.02] (1, 8) [0.37] (2, 8) [0.10] (3, 8) [0.08] 

(0, 9) [0.41] (1, 9) [0.49] (2, 9) [0.33] (3, 9) [0.31] 

(0, 10) [0.04] (1, 10) [0.44] (2, 10) [0.11] (3, 10) [0.11] 

(0, 11) [0.12] (1, 11) [0.48] (2, 11) [0.20] (3, 11) [0.11] 

      };
\end{axis}
\end{tikzpicture}
\end{document}
